Open Problems in Constitutional Preference Reconstruction

Pairwise preference data is widely used for training and evaluating language models (e.g., RLHF), but each datapoint records a \emph{choice}, not the rationale behind it. Methods such as Inverse Constitutional AI (ICAI) attempt to improve interpretability by compressing datasets into short ``constitutions'' of natural-language principles. We argue this framing is under-specified: a flat list of principles is not yet an executable decision rule because it leaves principle composition implicit. We use the pairwise setting as a testbed to empirically characterize three open problems in constitutional methods. First, principle quality is hard to measure: coverage and accuracy are useful but incomplete proxies for end-to-end reconstruction. Second, \emph{composition is ambiguous}: holding principles fixed, different executors (LLM judge versus majority vote) agree only $73\%$ of the time. Third, \emph{constitutions differ between LLMs}: cross-model vote agreement is $73\%$, whereas intra-model agreement is $81\%$. Across PRISM, AlpacaEval, and Chatbot Arena, we show that principle refinement (ICAI+) may be a first step towards ameliorating these problems: inter-executor agreement rises to $78\%$, and transparent executors match LLM judge accuracy ($66\%$ vs.\ $67\%$). Our results highlight that constitutions should be evaluated as \emph{constitution--executor systems}, with implications for LLMs-as-a-judge broadly.

==> figures/constitutions/improved_alpaca_eval_deepseek_by_metric.tex <==
\setlist[enumerate]{leftmargin=*}
\raggedright
\begin{enumerate}
\item
  Select the response with correct syntax and formatting, unless exact
  wording or coherent narrative continuity is required.
\item
  Select the response that conveys information accurately and
  completely, avoiding both unnecessary wordiness and insufficient
  detail.
\item
  Select the response that provides the most correct and complete
  essential information, unless excessive detail obscures accuracy.
\item
  Select the response that provides concrete examples or specific
  details, unless they are irrelevant, incorrect, or reduce clarity.
\item
  Select the response that provides specific examples or actionable
  details unless they are incomplete, misleading, or lack sufficient
  context.
\item
  Select the response that provides specific, accurate details, unless
  the response contains incorrect or unverified claims.
\item
  Select the response that answers all parts of the instruction
  explicitly and precisely.
\item
  Select the response that provides specific, concrete examples unless
  the request is hypothetical, imaginative, or emphasizes simplicity.
\item
  Select the response that provides comprehensive detail while avoiding
  speculative claims, unless summarizing existing knowledge.
\item
  Select the response that provides concrete examples or computational
  methods, unless brevity is requested or explanation is purely
  conceptual.
\end{enumerate}


==> figures/constitutions/improved_alpaca_eval_deepseek_by_mv.tex <==
\setlist[enumerate]{leftmargin=*}
\raggedright
\begin{enumerate}
\item
  Select the response that provides the most correct and complete
  essential information, unless excessive detail obscures accuracy.
\item
  Select the response that provides concrete feature specifics, except
  when the prompt requests brevity or a simplified format.
\item
  Select the response that provides actionable steps for implementing
  instructions, unless the prompt explicitly requests general concepts
  or product recommendations.
\item
  Select the response that precisely follows quantitative constraints,
  unless it introduces factual inaccuracies or omits key elements.
\item
  Select the response that offers precise measurements and clear
  instructions for reliable execution.
\item
  Select the response that uses formatting like bullet points and
  numbered steps for enhanced readability.
\item
  Select the response that correctly interprets numerical input
  constraints.
\item
  Select the response that uses metaphors only when they creatively
  clarify or simplify complex concepts, not for straightforward factual
  descriptions.
\item
  Select the response that provides accurate, actionable instructions,
  unless correctness of the instructions is itself the primary focus,
  then prioritize accuracy.
\item
  Select the response that provides accurate and complete information,
  addressing all explicit sub-questions in the prompt.
\end{enumerate}


==> figures/constitutions/naive_alpaca_eval_deepseek_by_metric.tex <==
\setlist[enumerate]{leftmargin=*}
\raggedright
\begin{enumerate}
\item
  Select the response that uses more specific and professional language.
\item
  Select the response that is more descriptive and elaborate.
\item
  Select the response that provides a conclusive and meaningful
  resolution.
\item
  Select the response that provides detailed justification.
\item
  Select the response that includes specific examples of benefits.
\item
  Select the response that provides more detailed actionable steps.
\item
  Select the response that uses clearer and more direct language.
\item
  Select the response that includes full phrases not just words.
\item
  Select the response that is scientifically accurate.
\item
  Select the response that uses a list format for clarity.
\end{enumerate}


==> figures/constitutions/naive_alpaca_eval_deepseek_by_mv.tex <==
\setlist[enumerate]{leftmargin=*}
\raggedright
\begin{enumerate}
\item
  Select the response that uses more specific and professional language.
\item
  Select the response that uses bullet points for clarity.
\item
  Select the response that includes specific examples of benefits.
\item
  Select the response that avoids unnecessary spacing in the output.
\item
  Select the response that provides a conclusive and meaningful
  resolution.
\item
  Select the response that includes character development and
  progression.
\item
  Select the response that includes more specific hashtags.
\item
  Select the response that acknowledges historical complexity and
  uncertainty
\item
  Select the response that emphasizes mood-setting elements.
\item
  Select the response that provides a concrete code example.
\end{enumerate}


==> figures/constitutions/naive_prism_deepseek_by_mv.tex <==
\setlist[enumerate]{leftmargin=*}
\raggedright
\begin{enumerate}
\item
  Select the response that provides complete arguments without abrupt
  cutoff
\item
  Select the response that provides more detailed subtopics.
\item
  Select the response that acknowledges multiple stated and unstated
  reasons
\item
  Select the response that focuses on interpersonal relationships
  context.
\item
  Select the response that expresses understanding of the user's
  concern.
\item
  Select the response that follows instruction format precisely
\item
  Select the response that fully embodies the character's traits.
\item
  Select the response that covers a broader range of conflict areas.
\item
  Select the response that includes personal fulfillment as a goal.
\item
  Select the response that provides more detailed meal descriptions
\end{enumerate}


==> figures/constitutions/naive_prism_gpt4o-mini_by_mv.tex <==
\setlist[enumerate]{leftmargin=*}
\raggedright
\begin{enumerate}
\item
  Select the response that invites further elaboration on topics.
\item
  Select the response that provides more detailed cleaning steps.
\item
  Select the response that avoids mentioning previous recipe failures.
\item
  Select the response that includes practical cashflow management
  advice.
\item
  Select the response that acknowledges complexity in celebrity
  influence.
\item
  Select the response that acknowledges individual couple's needs.
\item
  Select the response that suggests regular maintenance for longevity.
\item
  Select the response that avoids repetition of previously read series.
\item
  Select the response that focuses on philosophical rather than personal
  narratives.
\item
  Select the response that discusses personalization and creative
  assistance.
\end{enumerate}

